First-order Phase Transition in Three-dimensional QED with Chern--Simons Term

We have studied the chiral phase transition in three-dimensional QED in the presence of a Chern--Simons term for the gauge field. There exists a phase where the chiral symmetry is broken dynamically and we have determined the critical line for this symmetry breaking as a function of the effective coupling and the strength of the additional Chern--Simons term. In the presence of a Chern--Simons term, the chiral phase transition turns out to be first order, in sharp contrast to the phase transition in pure three-dimensional QED.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%% Figures %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% in PostScript %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% with numbers  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% and captions  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% Figures %%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: Mathematica
%%CreationDate: Thu Jul 21 15:44:49 JST 1994
%%Pages: (attend)
%%EndComments
%%Page: 1 1

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Helvetica findfont Mcopyfont definefont pop
/Bold	/Helvetica-Bold findfont Mcopyfont definefont pop
/Italic /Helvetica-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Helvetica findfont 14  scalefont  setfont
% Scaling calculations
0.5 2.1645 0.309017 12.3607 [
[(-0.2)] .0671 .30902 0 2 Msboxa
[(-0.1)] .28355 .30902 0 2 Msboxa
[(0.1)] .71645 .30902 0 2 Msboxa
[(0.2)] .9329 .30902 0 2 Msboxa
[(M)] .99 .30902 0 2 Msboxa
[(0.02)] .4875 .0618 1 0 Msboxa
[(0.01)] .4875 .18541 1 0 Msboxa
[(0.01)] .4875 .43262 1 0 Msboxa
[(0.02)] .4875 .55623 1 0 Msboxa
/Symbol findfont 14  scalefont  setfont
[(q)] .4675 .62623 1 0 Msboxa
/Helvetica findfont 14  scalefont  setfont
[(l = 0.3)] .5974 .64276 0 0 Msboxa
[(0.4)] .71645 .64276 0 0 Msboxa
[(0.5)] .84632 .64276 0 0 Msboxa
[(0.6)] .97619 .64276 0 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.0671 .30902 m
.0671 .31527 L
s
P
[(-0.2)] .0671 .30902 0 2 Mshowa
p
.002 w
.28355 .30902 m
.28355 .31527 L
s
P
[(-0.1)] .28355 .30902 0 2 Mshowa
p
.002 w
.71645 .30902 m
.71645 .31527 L
s
P
[(0.1)] .71645 .30902 0 2 Mshowa
p
.002 w
.9329 .30902 m
.9329 .31527 L
s
P
[(0.2)] .9329 .30902 0 2 Mshowa
p
.001 w
.11039 .30902 m
.11039 .31277 L
s
P
p
.001 w
.15368 .30902 m
.15368 .31277 L
s
P
p
.001 w
.19697 .30902 m
.19697 .31277 L
s
P
p
.001 w
.24026 .30902 m
.24026 .31277 L
s
P
p
.001 w
.32684 .30902 m
.32684 .31277 L
s
P
p
.001 w
.37013 .30902 m
.37013 .31277 L
s
P
p
.001 w
.41342 .30902 m
.41342 .31277 L
s
P
p
.001 w
.45671 .30902 m
.45671 .31277 L
s
P
p
.001 w
.54329 .30902 m
.54329 .31277 L
s
P
p
.001 w
.58658 .30902 m
.58658 .31277 L
s
P
p
.001 w
.62987 .30902 m
.62987 .31277 L
s
P
p
.001 w
.67316 .30902 m
.67316 .31277 L
s
P
p
.001 w
.75974 .30902 m
.75974 .31277 L
s
P
p
.001 w
.80303 .30902 m
.80303 .31277 L
s
P
p
.001 w
.84632 .30902 m
.84632 .31277 L
s
P
p
.001 w
.88961 .30902 m
.88961 .31277 L
s
P
p
.001 w
.02381 .30902 m
.02381 .31277 L
s
P
p
.001 w
.97619 .30902 m
.97619 .31277 L
s
P
[(M)] .99 .30902 0 2 Mshowa
p
.002 w
0 .30902 m
1 .30902 L
s
P
p
.002 w
.5 .0618 m
.50625 .0618 L
s
P
[(0.02)] .4875 .0618 1 0 Mshowa
p
.002 w
.5 .18541 m
.50625 .18541 L
s
P
[(0.01)] .4875 .18541 1 0 Mshowa
p
.002 w
.5 .43262 m
.50625 .43262 L
s
P
[(0.01)] .4875 .43262 1 0 Mshowa
p
.002 w
.5 .55623 m
.50625 .55623 L
s
P
[(0.02)] .4875 .55623 1 0 Mshowa
p
.001 w
.5 .08652 m
.50375 .08652 L
s
P
p
.001 w
.5 .11125 m
.50375 .11125 L
s
P
p
.001 w
.5 .13597 m
.50375 .13597 L
s
P
p
.001 w
.5 .16069 m
.50375 .16069 L
s
P
p
.001 w
.5 .21013 m
.50375 .21013 L
s
P
p
.001 w
.5 .23485 m
.50375 .23485 L
s
P
p
.001 w
.5 .25957 m
.50375 .25957 L
s
P
p
.001 w
.5 .2843 m
.50375 .2843 L
s
P
p
.001 w
.5 .33374 m
.50375 .33374 L
s
P
p
.001 w
.5 .35846 m
.50375 .35846 L
s
P
p
.001 w
.5 .38318 m
.50375 .38318 L
s
P
p
.001 w
.5 .4079 m
.50375 .4079 L
s
P
p
.001 w
.5 .45735 m
.50375 .45735 L
s
P
p
.001 w
.5 .48207 m
.50375 .48207 L
s
P
p
.001 w
.5 .50679 m
.50375 .50679 L
s
P
p
.001 w
.5 .53151 m
.50375 .53151 L
s
P
p
.001 w
.5 .03708 m
.50375 .03708 L
s
P
p
.001 w
.5 .01236 m
.50375 .01236 L
s
P
p
.001 w
.5 .58095 m
.50375 .58095 L
s
P
p
.001 w
.5 .60567 m
.50375 .60567 L
s
P
p
/Symbol findfont 14  scalefont  setfont
[(q)] .4675 .62623 1 0 Mshowa
/Helvetica findfont 14  scalefont  setfont
s
P
p
/Symbol findfont 14  scalefont  setfont
[(l)] .5674 .64276 0 0 Mshowa
/Helvetica findfont 14  scalefont  setfont
[( = 0.3)] .6174 .64276 0 0 Mshowa
[(0.4)] .71645 .64276 0 0 Mshowa
[(0.5)] .84632 .64276 0 0 Mshowa
[(0.6)] .97619 .64276 0 0 Mshowa
s
P
p
.002 w
.5 0 m
.5 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath

newpath
p
p
p
p
.0025 w
s
s
s
s
s
s
s
s
s
s
s
s
.39725 0 m
.4179 .1126 L
s
.4179 .1126 m
.43432 .18419 L
.45074 .24199 L
.45895 .26514 L
.46716 .28406 L
.47126 .29182 L
.47537 .29838 L
.47947 .30366 L
.48153 .30581 L
.48358 .30761 L
.48563 .30906 L
.48666 .30965 L
.48768 .31014 L
.48871 .31054 L
.48974 .31085 L
.49076 .31106 L
.49179 .31118 L
.49282 .31119 L
.49384 .31111 L
.49487 .31094 L
.49589 .31067 L
.49795 .30987 L
.49897 .30939 L
s
.50103 .30864 m
.50205 .30816 L
.50308 .30773 L
.50411 .30737 L
.50513 .3071 L
.50616 .30692 L
.50718 .30684 L
.50821 .30686 L
.50924 .30697 L
.51026 .30718 L
.51129 .30749 L
.51232 .30789 L
.51437 .30898 L
.51642 .31042 L
.51847 .31222 L
.52053 .31437 L
.52463 .31966 L
.53284 .33397 L
.54105 .35289 L
.54926 .37604 L
.5821 .50543 L
s
.60275 .61803 m
.5821 .50543 L
s
s
s
s
s
s
s
s
s
s
s
s
s
P
P
p
p
.0025 w
s
s
s
s
s
s
s
s
s
.29982 0 m
.31938 .08275 L
s
.31938 .08275 m
.35222 .195 L
.36864 .24033 L
.38506 .27802 L
.40148 .30769 L
.40969 .3194 L
.4179 .32896 L
.42611 .33632 L
.43021 .33917 L
.43432 .34145 L
.43842 .34316 L
.44048 .3438 L
.44253 .3443 L
.44356 .34449 L
.44458 .34465 L
.44561 .34477 L
.44663 .34485 L
.44766 .3449 L
.44869 .34492 L
.44971 .34489 L
.45074 .34484 L
.45177 .34474 L
.45279 .34461 L
.45382 .34444 L
.45484 .34424 L
.45895 .34307 L
.461 .34226 L
.46305 .34132 L
.46716 .33902 L
.47537 .33282 L
.48358 .32475 L
.51642 .29328 L
.52463 .28522 L
.52874 .28186 L
.53284 .27901 L
.53695 .27671 L
.539 .27577 L
.54105 .27497 L
.5431 .27431 L
.54516 .2738 L
.54618 .27359 L
.54721 .27342 L
.54823 .27329 L
.54926 .2732 L
.55029 .27314 L
.55131 .27312 L
.55234 .27313 L
.55337 .27318 L
.55439 .27327 L
.55542 .27339 L
Mistroke
.55747 .27374 L
.55952 .27424 L
.56158 .27488 L
.56568 .27658 L
.56979 .27886 L
.57389 .28171 L
.5821 .28907 L
.59031 .29863 L
.59852 .31034 L
.61494 .34001 L
.64778 .42304 L
.68062 .53528 L
Mfstroke
.70018 .61803 m
.68062 .53528 L
s
s
s
s
s
s
s
s
s
s
P
P
p
p
.0025 w
s
s
s
s
s
.17735 0 m
.18801 .04302 L
s
.18801 .04302 m
.22085 .15769 L
.25369 .25345 L
.28654 .32919 L
.30296 .35919 L
.31938 .38375 L
.3358 .40275 L
.34401 .41012 L
.35222 .41605 L
.36043 .42052 L
.36453 .42221 L
.36864 .42353 L
.37069 .42406 L
.37274 .42449 L
.37479 .42483 L
.37582 .42496 L
.37685 .42508 L
.37787 .42516 L
.3789 .42523 L
.37993 .42527 L
.38095 .42529 L
.38198 .42529 L
.383 .42526 L
.38403 .42521 L
.38506 .42514 L
.38711 .42492 L
.38814 .42478 L
.38916 .42462 L
.39327 .42372 L
.39737 .42246 L
.40148 .42083 L
.40969 .41648 L
.4179 .41069 L
.43432 .39493 L
.45074 .37412 L
.46716 .34949 L
.48358 .32408 L
.48768 .31843 L
.49179 .31356 L
.49384 .31158 L
.49487 .31074 L
.49589 .31003 L
.49692 .30947 L
.49795 .3091 L
.49897 .30894 L
s
.50103 .30909 m
.50205 .30894 L
.50308 .30856 L
.50411 .308 L
.50513 .30729 L
.50616 .30646 L
.50821 .30447 L
.51642 .29395 L
.54926 .24391 L
.56568 .2231 L
.57389 .21455 L
.5821 .20735 L
.59031 .20155 L
.59852 .1972 L
.60263 .19557 L
.60673 .19431 L
.60878 .19382 L
.61084 .19342 L
.61186 .19325 L
.61289 .19311 L
.61392 .19299 L
.61494 .19289 L
.61597 .19282 L
.617 .19277 L
.61802 .19275 L
.61905 .19274 L
.62007 .19276 L
.6211 .1928 L
.62213 .19287 L
.62315 .19296 L
.62418 .19307 L
.62521 .19321 L
.62726 .19354 L
.63136 .1945 L
.63547 .19582 L
.63957 .19751 L
.64778 .20199 L
.65599 .20792 L
.6642 .21528 L
.68062 .23428 L
.69704 .25885 L
.71346 .28885 L
.74631 .36458 L
.77915 .46035 L
.81199 .57501 L
s
.82265 .61803 m
.81199 .57501 L
s
s
s
s
s
s
P
P
p
p
.0025 w
s
.04594 0 m
.05665 .04197 L
s
.05665 .04197 m
.08949 .15725 L
.12233 .25843 L
.15517 .3448 L
.18801 .41566 L
.22085 .47031 L
.23727 .49135 L
.25369 .5081 L
.27011 .52048 L
.27833 .52502 L
.28243 .52687 L
.28654 .52844 L
.29064 .52974 L
.29475 .53075 L
.29885 .53148 L
.3009 .53174 L
.30193 .53184 L
.30296 .53193 L
.30398 .532 L
.30501 .53205 L
.30603 .53208 L
.30706 .5321 L
.30809 .5321 L
.30911 .53208 L
.31014 .53204 L
.31117 .53199 L
.31219 .53192 L
.31322 .53183 L
.31527 .53159 L
.31732 .53129 L
.31938 .53092 L
.32348 .52996 L
.32759 .52872 L
.3358 .5254 L
.34401 .52095 L
.35222 .5154 L
.36864 .50101 L
.38506 .48238 L
.4179 .43363 L
.45074 .37404 L
.46716 .34391 L
.47537 .33021 L
.48358 .31855 L
.48768 .31394 L
.48974 .31206 L
.49179 .31052 L
.49282 .3099 L
.49384 .3094 L
.49487 .30901 L
.49589 .30875 L
Mistroke
.49692 .30864 L
.49795 .30867 L
.49897 .30883 L
Mfstroke
.50103 .3092 m
.50205 .30937 L
.50308 .3094 L
.50411 .30928 L
.50513 .30902 L
.50616 .30864 L
.50821 .30751 L
.51026 .30598 L
.51232 .3041 L
.51642 .29949 L
.53284 .27412 L
.54926 .24399 L
.5821 .1844 L
.59852 .15826 L
.61494 .13565 L
.63136 .11702 L
.63957 .10929 L
.64778 .10263 L
.65599 .09708 L
.6642 .09264 L
.66831 .09084 L
.67241 .08931 L
.67652 .08808 L
.68062 .08712 L
.68268 .08674 L
.68473 .08644 L
.68576 .08632 L
.68678 .08621 L
.68781 .08612 L
.68883 .08605 L
.68986 .08599 L
.69089 .08595 L
.69191 .08594 L
.69294 .08593 L
.69397 .08595 L
.69499 .08598 L
.69602 .08603 L
.69704 .0861 L
.6991 .08629 L
.70115 .08655 L
.70525 .08729 L
.70936 .0883 L
.71346 .08959 L
.72167 .09301 L
.72989 .09755 L
.74631 .10993 L
.76273 .12668 L
.77915 .14772 L
.81199 .20238 L
.84483 .27324 L
Mistroke
.87767 .3596 L
.91051 .46078 L
.94335 .57607 L
Mfstroke
.95406 .61803 m
.94335 .57607 L
s
s
P
P
P
% End of Graphics

/Helvetica findfont 12  scalefont  setfont
[(Title: First order phase transition in QED3 with CS term)]
.02 1.1 -1 0 Mshowa
[(by K.-I. Kondo and P. Maris, submitted to Phys. Rev. Lett.)]
.02 1.06 -1 0 Mshowa
[(Figure 1)] .02 1.02 -1 0 Mshowa
/Helvetica findfont 10  scalefont  setfont
[(theta as function of M for some different values of lambda.)]
.02 .98 -1 0 Mshowa
[(The upper half of the plane corresponds to solutions for B_+,)]
.02 .95 -1 0 Mshowa
[(the lower half for B_-. Note that both the upper and the lower)]
.02 .92 -1 0 Mshowa
[(half correspond to positive values of theta.)]
.02 .89 -1 0 Mshowa

MathPictureEnd
end
showpage

%%Page: 2 2

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Helvetica findfont Mcopyfont definefont pop
/Bold	/Helvetica-Bold findfont Mcopyfont definefont pop
/Italic /Helvetica-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Helvetica findfont 14  scalefont  setfont
% Scaling calculations
-0.0945946 1.35135 0.697295 0.151586 [
[(0.1)] .04054 0 0 2 Msboxa
[(0.2)] .17568 0 0 2 Msboxa
[(0.3)] .31081 0 0 2 Msboxa
[(0.4)] .44595 0 0 2 Msboxa
[(0.5)] .58108 0 0 2 Msboxa
[(0.6)] .71622 0 0 2 Msboxa
[(0.7)] .85135 0 0 2 Msboxa
/Symbol findfont 14  scalefont  setfont
[(l)] .96649 0 0 2 Msboxa
/Helvetica findfont 14  scalefont  setfont
[(1e-4)] -0.0125 .09095 1 0 Msboxa
[(1e-3)] -0.0125 .24254 1 0 Msboxa
[(0.01)] -0.0125 .39412 1 0 Msboxa
[(0.1)] -0.0125 .54571 1 0 Msboxa
[(M)] -0.025 .61803 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.04054 0 m
.04054 .00625 L
s
P
[(0.1)] .04054 0 0 2 Mshowa
p
.002 w
.17568 0 m
.17568 .00625 L
s
P
[(0.2)] .17568 0 0 2 Mshowa
p
.002 w
.31081 0 m
.31081 .00625 L
s
P
[(0.3)] .31081 0 0 2 Mshowa
p
.002 w
.44595 0 m
.44595 .00625 L
s
P
[(0.4)] .44595 0 0 2 Mshowa
p
.002 w
.58108 0 m
.58108 .00625 L
s
P
[(0.5)] .58108 0 0 2 Mshowa
p
.002 w
.71622 0 m
.71622 .00625 L
s
P
[(0.6)] .71622 0 0 2 Mshowa
p
.002 w
.85135 0 m
.85135 .00625 L
s
P
[(0.7)] .85135 0 0 2 Mshowa
p
.002 w
.98649 0 m
.98649 .00625 L
s
P
p
.001 w
.06757 0 m
.06757 .00375 L
s
P
p
.001 w
.09459 0 m
.09459 .00375 L
s
P
p
.001 w
.12162 0 m
.12162 .00375 L
s
P
p
.001 w
.14865 0 m
.14865 .00375 L
s
P
p
.001 w
.2027 0 m
.2027 .00375 L
s
P
p
.001 w
.22973 0 m
.22973 .00375 L
s
P
p
.001 w
.25676 0 m
.25676 .00375 L
s
P
p
.001 w
.28378 0 m
.28378 .00375 L
s
P
p
.001 w
.33784 0 m
.33784 .00375 L
s
P
p
.001 w
.36486 0 m
.36486 .00375 L
s
P
p
.001 w
.39189 0 m
.39189 .00375 L
s
P
p
.001 w
.41892 0 m
.41892 .00375 L
s
P
p
.001 w
.47297 0 m
.47297 .00375 L
s
P
p
.001 w
.5 0 m
.5 .00375 L
s
P
p
.001 w
.52703 0 m
.52703 .00375 L
s
P
p
.001 w
.55405 0 m
.55405 .00375 L
s
P
p
.001 w
.60811 0 m
.60811 .00375 L
s
P
p
.001 w
.63514 0 m
.63514 .00375 L
s
P
p
.001 w
.66216 0 m
.66216 .00375 L
s
P
p
.001 w
.68919 0 m
.68919 .00375 L
s
P
p
.001 w
.74324 0 m
.74324 .00375 L
s
P
p
.001 w
.77027 0 m
.77027 .00375 L
s
P
p
.001 w
.7973 0 m
.7973 .00375 L
s
P
p
.001 w
.82432 0 m
.82432 .00375 L
s
P
p
.001 w
.87838 0 m
.87838 .00375 L
s
P
p
.001 w
.90541 0 m
.90541 .00375 L
s
P
p
.001 w
.93243 0 m
.93243 .00375 L
s
P
p
.001 w
.95946 0 m
.95946 .00375 L
s
P
p
.001 w
.01351 0 m
.01351 .00375 L
s
P
/Symbol findfont 14  scalefont  setfont
[(l)] .96649 0 0 2 Mshowa
/Helvetica findfont 14  scalefont  setfont
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .09095 m
.00625 .09095 L
s
P
[(1e-4)] -0.0125 .09095 1 0 Mshowa
p
.002 w
0 .24254 m
.00625 .24254 L
s
P
[(1e-3)] -0.0125 .24254 1 0 Mshowa
p
.002 w
0 .39412 m
.00625 .39412 L
s
P
[(0.01)] -0.0125 .39412 1 0 Mshowa
p
.002 w
0 .54571 m
.00625 .54571 L
s
P
[(0.1)] -0.0125 .54571 1 0 Mshowa
p
.001 w
0 .01169 m
.00375 .01169 L
s
P
p
.001 w
0 .03063 m
.00375 .03063 L
s
P
p
.001 w
0 .04532 m
.00375 .04532 L
s
P
p
.001 w
0 .05732 m
.00375 .05732 L
s
P
p
.001 w
0 .06747 m
.00375 .06747 L
s
P
p
.001 w
0 .07626 m
.00375 .07626 L
s
P
p
.001 w
0 .08402 m
.00375 .08402 L
s
P
p
.001 w
0 .13658 m
.00375 .13658 L
s
P
p
.001 w
0 .16328 m
.00375 .16328 L
s
P
p
.001 w
0 .18222 m
.00375 .18222 L
s
P
p
.001 w
0 .19691 m
.00375 .19691 L
s
P
p
.001 w
0 .20891 m
.00375 .20891 L
s
P
p
.001 w
0 .21906 m
.00375 .21906 L
s
P
p
.001 w
0 .22785 m
.00375 .22785 L
s
P
p
.001 w
0 .2356 m
.00375 .2356 L
s
P
p
.001 w
0 .28817 m
.00375 .28817 L
s
P
p
.001 w
0 .31486 m
.00375 .31486 L
s
P
p
.001 w
0 .3338 m
.00375 .3338 L
s
P
p
.001 w
0 .34849 m
.00375 .34849 L
s
P
p
.001 w
0 .36049 m
.00375 .36049 L
s
P
p
.001 w
0 .37064 m
.00375 .37064 L
s
P
p
.001 w
0 .37943 m
.00375 .37943 L
s
P
p
.001 w
0 .38719 m
.00375 .38719 L
s
P
p
.001 w
0 .43976 m
.00375 .43976 L
s
P
p
.001 w
0 .46645 m
.00375 .46645 L
s
P
p
.001 w
0 .48539 m
.00375 .48539 L
s
P
p
.001 w
0 .50008 m
.00375 .50008 L
s
P
p
.001 w
0 .51208 m
.00375 .51208 L
s
P
p
.001 w
0 .52223 m
.00375 .52223 L
s
P
p
.001 w
0 .53102 m
.00375 .53102 L
s
P
p
.001 w
0 .53877 m
.00375 .53877 L
s
P
[(M)] -0.025 .61803 1 0 Mshowa
p
.002 w
0 0 m
0 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
newpath
p
p
p
p
p
p
.0035 w
s
s
s
s
s
s
s
.20987 0 m
.21237 .02281 L
s
.21237 .02281 m
.21971 .07689 L
.23439 .15968 L
.24907 .22065 L
.26375 .2678 L
.27842 .30554 L
.2931 .33656 L
.32246 .38479 L
.35182 .42077 L
.38117 .44878 L
.41053 .4713 L
.43989 .48984 L
.46925 .50542 L
.4986 .51871 L
.52796 .5302 L
.55732 .54025 L
.58667 .54912 L
.61603 .55701 L
.64539 .56409 L
.67474 .57048 L
.7041 .57628 L
.73346 .58157 L
.76281 .58643 L
.79217 .59089 L
.82153 .59502 L
.85089 .59885 L
.88024 .60241 L
.9096 .60573 L
.93896 .60884 L
.96831 .61176 L
.99767 .6145 L
s
1 .61471 m
.99767 .6145 L
s
s
P
P
P
p
p
.002 w
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
0 .26314 m
.00452 .26809 L
s
.00452 .26809 m
.00501 .26861 L
.01447 .2783 L
.01731 .28109 L
.02509 .28852 L
.02961 .29268 L
.03637 .29874 L
.04191 .30355 L
.04831 .30896 L
.05421 .31381 L
.06091 .31918 L
.0665 .32356 L
.07416 .3294 L
.0788 .33287 L
.08806 .33962 L
.0911 .3418 L
.1026 .34984 L
.1034 .35039 L
.1157 .35871 L
.11775 .36006 L
.128 .36676 L
.1335 .37028 L
.1403 .37458 L
.14986 .3805 L
.1526 .38218 L
.1649 .3896 L
.16678 .39072 L
.17719 .39686 L
.18426 .40094 L
.18949 .40395 L
.20179 .41088 L
.20229 .41116 L
.21409 .4177 L
.22086 .42137 L
.22639 .42437 L
.23869 .43092 L
.23999 .43159 L
.25099 .43736 L
.25969 .44181 L
.26329 .44366 L
.27558 .44986 L
.28001 .45203 L
.28788 .45593 L
.30018 .46186 L
.30102 .46225 L
.31248 .46771 L
.32282 .47247 L
.32478 .47338 L
.33708 .47897 L
.34556 .48269 L
Mistroke
.34938 .48438 L
.36168 .4897 L
.36943 .49291 L
.37398 .49482 L
.38627 .49986 L
.39467 .50313 L
.39857 .50468 L
.41087 .50943 L
.4216 .51335 L
.42317 .51393 L
.43547 .51842 L
.44777 .52264 L
.4506 .52357 L
.46007 .52679 L
.47237 .5308 L
.48218 .53379 L
.48466 .53457 L
.49696 .53835 L
.50926 .54192 L
.51694 .54401 L
.52156 .54532 L
.53386 .54872 L
.54616 .55192 L
.55566 .55423 L
.55846 .55494 L
.57076 .55801 L
.58305 .56091 L
.59535 .56362 L
.5993 .56444 L
.60765 .56631 L
.61995 .56898 L
.63225 .57149 L
.64455 .57384 L
.64911 .57466 L
.65685 .57618 L
.66915 .57851 L
.68145 .58074 L
.69374 .58284 L
.70604 .58479 L
.70666 .58488 L
.71834 .58684 L
.73064 .58884 L
.74294 .59075 L
.75524 .59255 L
.76754 .59425 L
.77404 .5951 L
.77984 .59594 L
.79213 .59767 L
.80443 .59934 L
.81673 .60095 L
Mistroke
.82903 .60248 L
.84133 .60393 L
.85363 .60529 L
.85395 .60532 L
.86593 .60676 L
.87823 .60819 L
.89053 .60958 L
.90282 .61092 L
.91512 .61221 L
.92742 .61344 L
.93972 .61461 L
.95 .61554 L
.95202 .61574 L
.96432 .61696 L
Mfstroke
.97547 .61803 m
.96432 .61696 L
s
s
s
s
s
P
p
.002 w
s
s
1 .61182 m
.98892 .61064 L
s
.98892 .61064 m
.97662 .60927 L
.96432 .60785 L
.95202 .60637 L
.94346 .60532 L
.93972 .60495 L
.92742 .60364 L
.91512 .60218 L
.90282 .6006 L
.89053 .59891 L
.87823 .59715 L
.86593 .59531 L
.86456 .5951 L
.85363 .59374 L
.84133 .59199 L
.82903 .59004 L
.81673 .58794 L
.80443 .58573 L
.79984 .58488 L
.79213 .58375 L
.77984 .58164 L
.76754 .57923 L
.75524 .5766 L
.74657 .57466 L
.74294 .57407 L
.73064 .57161 L
.71834 .56865 L
.70604 .56536 L
.70273 .56444 L
.69374 .56256 L
.68145 .55908 L
.66915 .555 L
.66691 .55423 L
.65685 .55166 L
.64455 .54686 L
.63816 .54401 L
.63225 .54157 L
.61995 .53634 L
.61597 .53379 L
.60765 .52892 L
.60036 .52357 L
.59535 .51869 L
.59203 .51335 L
.59317 .50313 L
.59535 .50067 L
.60765 .49346 L
.61017 .49291 L
.61995 .49008 L
.63225 .48759 L
.64455 .48579 L
Mistroke
.65685 .48444 L
.66915 .48342 L
.68057 .48269 L
.68145 .48264 L
.69374 .48207 L
.70604 .48165 L
.71834 .48137 L
.73064 .48121 L
.74294 .48114 L
.75524 .48116 L
.76754 .48124 L
.77984 .4814 L
.79213 .4816 L
.80443 .48186 L
.81673 .48216 L
.82903 .4825 L
.83535 .48269 L
.84133 .48288 L
.85363 .48329 L
.86593 .48372 L
.87823 .48418 L
.89053 .48467 L
.90282 .48517 L
.91512 .4857 L
.92742 .48624 L
.93972 .48679 L
.95202 .48736 L
.96432 .48794 L
.97662 .48854 L
.98892 .48914 L
Mfstroke
1 .48969 m
.98892 .48914 L
s
s
s
P
P
p
p
.002 w
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
0 .12593 m
.00759 .1352 L
s
.00759 .1352 m
.00762 .13524 L
.01638 .14545 L
.01868 .14805 L
.02556 .15567 L
.02976 .16021 L
.03513 .16589 L
.04084 .1718 L
.04509 .17611 L
.05193 .18292 L
.05541 .18633 L
.06301 .19365 L
.06607 .19655 L
.0741 .20405 L
.07706 .20677 L
.08518 .21416 L
.08833 .21699 L
.09626 .22404 L
.09988 .22721 L
.10735 .23372 L
.11166 .23743 L
.11843 .24323 L
.12364 .24765 L
.12952 .25261 L
.13579 .25787 L
.1406 .2619 L
.14805 .26809 L
.15169 .2711 L
.16041 .2783 L
.16277 .28026 L
.1728 .28852 L
.17385 .28939 L
.18494 .29853 L
.1852 .29874 L
.19602 .30769 L
.19756 .30896 L
.20711 .3169 L
.20986 .31918 L
.21819 .32617 L
.22206 .3294 L
.22927 .3355 L
.23416 .33962 L
.24036 .34492 L
.24615 .34984 L
.25144 .35441 L
.25803 .36006 L
.26253 .36398 L
.26984 .37028 L
.27361 .37359 L
.28161 .3805 L
Mistroke
.28469 .38321 L
.29339 .39072 L
.29578 .39281 L
.30527 .40094 L
.30686 .40232 L
.31733 .41116 L
.31795 .41168 L
.32903 .42087 L
.32967 .42137 L
.34012 .42985 L
.3424 .43159 L
.3512 .43853 L
.35566 .44181 L
.36228 .44686 L
.36959 .45203 L
.37337 .45479 L
.38436 .46225 L
.38445 .46232 L
.39554 .4697 L
.40015 .47247 L
.40662 .47658 L
.41718 .48269 L
.4177 .483 L
.42879 .48937 L
.43569 .49291 L
.43987 .49518 L
.45096 .50084 L
.45598 .50313 L
.46204 .50611 L
.47312 .51119 L
.47839 .51335 L
.48421 .51594 L
.49529 .52058 L
.50332 .52357 L
.50638 .52479 L
.51746 .52907 L
.52855 .53292 L
.53129 .53379 L
.53963 .53673 L
.55071 .54041 L
.5618 .5437 L
.56292 .54401 L
.57288 .5471 L
.58397 .55034 L
.59505 .55328 L
.59896 .55423 L
.60613 .55618 L
.61722 .55909 L
.6283 .5618 L
.63939 .56423 L
Mistroke
.64041 .56444 L
.65047 .56682 L
.66155 .56932 L
.67264 .57166 L
.68372 .57381 L
.6885 .57466 L
.69481 .57595 L
.70589 .57814 L
.71698 .58024 L
.72806 .5822 L
.73914 .58401 L
.74485 .58488 L
.75023 .58582 L
.76131 .58769 L
.7724 .5895 L
.78348 .59122 L
.79456 .59284 L
.80565 .59435 L
.81154 .5951 L
.81673 .59586 L
.82782 .59744 L
.8389 .59898 L
.84998 .60045 L
.86107 .60187 L
.87215 .6032 L
.88324 .60446 L
.89137 .60532 L
.89432 .60568 L
.90541 .60701 L
Mfstroke
P
p
.002 w
.90541 .60594 m
.90028 .60532 L
.89432 .6047 L
.88324 .60347 L
.87215 .60215 L
.86107 .60075 L
.84998 .59928 L
.8389 .59775 L
.82782 .59617 L
.82054 .5951 L
.81673 .59463 L
.80565 .59315 L
.79456 .59154 L
.78348 .58983 L
.7724 .58802 L
.76131 .58614 L
.75408 .58488 L
.75023 .5843 L
.73914 .58252 L
.72806 .58056 L
.71698 .57847 L
.70589 .57626 L
.69814 .57466 L
.69481 .57407 L
.68372 .57195 L
.67264 .5696 L
.66155 .56707 L
.6506 .56444 L
.65047 .56442 L
.63939 .56199 L
.6283 .55925 L
.61722 .55628 L
.60986 .55423 L
.60613 .55332 L
.59505 .55033 L
.58397 .54699 L
.5747 .54401 L
.57288 .54351 L
.5618 .5401 L
.55071 .53622 L
.54415 .53379 L
.53963 .53232 L
.52855 .52819 L
.51748 .52357 L
.51746 .52356 L
.50638 .51913 L
.49529 .51394 L
.49408 .51335 L
.48421 .50886 L
.47351 .50313 L
Mistroke
.47312 .50296 L
.46204 .49703 L
.45539 .49291 L
.45096 .49048 L
.43987 .48301 L
.43943 .48269 L
.42879 .47522 L
.42543 .47247 L
.4177 .46646 L
.41323 .46225 L
.40662 .45637 L
.40272 .45203 L
.39554 .44415 L
.39386 .44181 L
.38666 .43159 L
.38445 .42785 L
.38125 .42137 L
.37783 .41116 L
.37685 .40094 L
.37913 .39072 L
.38445 .38245 L
.38648 .3805 L
.39554 .37411 L
.40401 .37028 L
.40662 .36935 L
.4177 .36626 L
.42879 .36418 L
.43987 .36279 L
.45096 .3619 L
.46204 .36141 L
.47312 .36121 L
.48421 .36127 L
.49529 .36153 L
.50638 .36197 L
.51746 .36255 L
.52855 .36325 L
.53963 .36406 L
.55071 .36496 L
.5618 .36594 L
.57288 .36699 L
.58397 .3681 L
.59505 .36926 L
.60442 .37028 L
.60613 .37047 L
.61722 .37173 L
.6283 .37303 L
.63939 .37436 L
.65047 .37572 L
.66155 .3771 L
.67264 .3785 L
Mistroke
.68372 .37991 L
.68833 .3805 L
.69481 .38135 L
.70589 .38281 L
.71698 .38428 L
.72806 .38577 L
.73914 .38725 L
.75023 .38874 L
.76131 .39022 L
.76502 .39072 L
.7724 .39173 L
.78348 .39325 L
.79456 .39477 L
.80565 .39628 L
.81673 .39779 L
.82782 .39929 L
.8389 .40078 L
.84008 .40094 L
.84998 .4023 L
.86107 .40382 L
.87215 .40533 L
.88324 .40683 L
.89432 .40832 L
.90541 .40979 L
Mfstroke
P
P
p
p
.002 w
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
.00824 0 m
.01089 .0036 L
s
.01089 .0036 m
.01832 .01326 L
.02282 .01901 L
.03252 .03101 L
.03534 .03443 L
.04672 .04792 L
.04838 .04984 L
.06093 .06418 L
.06189 .06526 L
.07513 .07995 L
.07578 .08067 L
.08933 .09537 L
.09 .09609 L
.10353 .11054 L
.10444 .11151 L
.11773 .12558 L
.11901 .12692 L
.13193 .14059 L
.13359 .14234 L
.14613 .15569 L
.14808 .15775 L
.16033 .171 L
.16234 .17317 L
.17453 .18668 L
.17625 .18858 L
.18873 .20288 L
.18971 .204 L
.20261 .21941 L
.20293 .21982 L
.21488 .23483 L
.21713 .23781 L
.22652 .25025 L
.23133 .257 L
.23758 .26566 L
.24553 .27741 L
.24814 .28108 L
.25833 .29649 L
.25973 .29877 L
.26827 .31191 L
.27393 .32119 L
.2782 .32732 L
.28814 .34257 L
.28828 .34274 L
.29871 .35815 L
.30234 .36387 L
.3097 .37357 L
.31654 .38354 L
.32148 .38898 L
.33074 .40121 L
.33428 .4044 L
Mistroke
.34494 .41716 L
.34837 .41982 L
.35914 .43166 L
.36406 .43523 L
.37334 .44463 L
.38171 .45065 L
.38754 .456 L
.40174 .46605 L
.40177 .46606 L
.41594 .47699 L
.42481 .48148 L
.43014 .48521 L
.44434 .49412 L
.45155 .49689 L
.45854 .50108 L
.47274 .50879 L
.48296 .51231 L
.48694 .51434 L
.50115 .52127 L
.51535 .52665 L
.5203 .52772 L
.52955 .53164 L
.54375 .53729 L
.55795 .54175 L
.56533 .54314 L
.57215 .54552 L
.58635 .55032 L
.60055 .5546 L
.61475 .55778 L
.6205 .55856 L
.62895 .56094 L
.64315 .56484 L
.65735 .56844 L
.67155 .5715 L
.68575 .57364 L
.68931 .57397 L
.69995 .57636 L
.71415 .57945 L
.72836 .58238 L
.74256 .58505 L
.75676 .5873 L
Mfstroke
P
p
.002 w
.75676 .58718 m
.74256 .5849 L
.72836 .58221 L
.71415 .57926 L
.69995 .57614 L
.69027 .57397 L
.68575 .57354 L
.67155 .57133 L
.65735 .56822 L
.64315 .56457 L
.62895 .56065 L
.62156 .55856 L
.61475 .55762 L
.60055 .55432 L
.58635 .54997 L
.57215 .54512 L
.56652 .54314 L
.55795 .54147 L
.54375 .53684 L
.52955 .53109 L
.52166 .52772 L
.51535 .52628 L
.50115 .52062 L
.48694 .51355 L
.48454 .51231 L
.47274 .50805 L
.45854 .50001 L
.45343 .49689 L
.44434 .49314 L
.43014 .48369 L
.42706 .48148 L
.41594 .47536 L
.4045 .46606 L
.40174 .46492 L
.38754 .45305 L
.38506 .45065 L
.37334 .44094 L
.36821 .43523 L
.35914 .42696 L
.35354 .41982 L
.34494 .41057 L
.34077 .4044 L
.33074 .39082 L
.32968 .38898 L
.32011 .37357 L
.31654 .36715 L
.31201 .35815 L
.30536 .34274 L
.30234 .33426 L
.30028 .32732 L
Mistroke
.297 .31191 L
.29607 .29649 L
.29864 .28108 L
.30234 .27274 L
.30767 .26566 L
.31654 .25871 L
.33074 .25264 L
.34063 .25025 L
.34494 .2497 L
.35914 .24856 L
.37334 .24855 L
.38754 .24934 L
.39807 .25025 L
.40174 .25074 L
.41594 .25263 L
.43014 .25491 L
.44434 .25748 L
.45854 .26027 L
.47274 .26322 L
.48411 .26566 L
.48694 .26632 L
.50115 .2697 L
.51535 .27318 L
.52955 .27671 L
.54375 .28022 L
.54728 .28108 L
.55795 .28394 L
.57215 .28779 L
.58635 .29162 L
.60055 .29531 L
.60525 .29649 L
.61475 .29919 L
.62895 .30322 L
.64315 .30716 L
.65735 .31087 L
.66159 .31191 L
.67155 .31478 L
.68575 .31886 L
.69995 .32279 L
.71415 .32639 L
.71819 .32732 L
.72836 .33024 L
.74256 .33427 L
.75676 .33811 L
Mfstroke
P
P
p
p
.002 w
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
.11055 0 m
.12064 .01255 L
s
.12064 .01255 m
.12442 .01755 L
.14494 .04391 L
.14725 .04714 L
.16775 .07527 L
.17008 .07887 L
.18825 .10663 L
.19292 .11511 L
.20597 .138 L
.21575 .15722 L
.22121 .16936 L
.23465 .20072 L
.23858 .21105 L
.24668 .23208 L
.25903 .26345 L
.26142 .27004 L
.27191 .29481 L
.28425 .3215 L
.28672 .32617 L
.30404 .35753 L
.30708 .36318 L
.32499 .3889 L
.32992 .39621 L
.35108 .42026 L
.35275 .42234 L
.37558 .44466 L
.38436 .45162 L
.39842 .46369 L
.42125 .4789 L
.42822 .48298 L
.44408 .49326 L
.46692 .50506 L
.48822 .51435 L
.48975 .51497 L
.51258 .52387 L
.53541 .53218 L
.55825 .54019 L
.57427 .54571 L
s
P
P
p
p
.002 w
.58108 .24451 m
.56986 .23859 L
.56761 .2374 L
.55863 .23348 L
.54741 .2278 L
.53639 .22198 L
.53619 .2219 L
.52497 .21677 L
.51374 .21108 L
.50497 .20657 L
.50252 .20551 L
.4913 .2003 L
.48007 .19481 L
.47258 .19115 L
.46885 .18956 L
.45763 .18455 L
.4464 .17944 L
.43815 .17574 L
.42396 .16996 L
.41273 .1654 L
.40151 .16099 L
.39977 .16032 L
.39029 .157 L
.37907 .1532 L
.36784 .14964 L
.35662 .1464 L
.35094 .14491 L
.3454 .14364 L
.33417 .1414 L
.32295 .13974 L
.31173 .13886 L
.3005 .13905 L
.28928 .14076 L
.27806 .14489 L
.27803 .14491 L
.26683 .15387 L
.26228 .16032 L
.25671 .17574 L
.25561 .18211 L
.25483 .19115 L
.25503 .20657 L
.25561 .21379 L
.25661 .22198 L
.25923 .2374 L
.26272 .25281 L
.26683 .26783 L
.26695 .26823 L
.27186 .28365 L
.27746 .29906 L
Mistroke
.27806 .30085 L
.28374 .31448 L
.28928 .32798 L
.29077 .32989 L
.29858 .34531 L
.3005 .34939 L
.30728 .36072 L
.31173 .36908 L
.31697 .37614 L
.32295 .38607 L
.32779 .39155 L
.33417 .40105 L
.33992 .40697 L
.3454 .41432 L
.35358 .42239 L
.35662 .42604 L
.36784 .43722 L
.36904 .4378 L
.37907 .44804 L
.38664 .45322 L
.39029 .45659 L
.40151 .46596 L
.40683 .46863 L
.41273 .47336 L
.42396 .48135 L
.43018 .48405 L
.43518 .4875 L
.4464 .49475 L
.45743 .49946 L
.45763 .49958 L
.46885 .5061 L
.48007 .51182 L
.48958 .51488 L
.4913 .51574 L
.50252 .52122 L
.51374 .52617 L
.52497 .52974 L
.52794 .53029 L
.53619 .53323 L
.54741 .53707 L
.55863 .54075 L
.56986 .54431 L
.57438 .54571 L
Mfstroke
P
P
P
/Symbol findfont 12  scalefont  setfont
[(q)] .30986 .53571 0 0 Mshowa
/Helvetica findfont 12  scalefont  setfont
[( = 0.01)] .36486 .53571 0 0 Mshowa
[(0.01)] .91892 .46492 0 0 Mshowa
[(1e-3)] .17568 .33349 0 0 Mshowa
[(1e-3)] .87838 .37896 0 0 Mshowa
[(1e-4)] .09959 .16674 0 0 Mshowa
[(1e-4)] .78378 .31833 0 0 Mshowa
[(1e-5)] .13814 .09095 0 0 Mshowa
[(1e-5)] .58108 .18948 0 0 Mshowa
P
/Symbol findfont 14  scalefont  setfont
[(q)] .26378 .06063 0 0 Mshowa
/Helvetica findfont 14  scalefont  setfont
[( = 0)] .30378 .06063 0 0 Mshowa
P
% End of Graphics

/Helvetica findfont 12  scalefont  setfont
[(Title: First order phase transition in QED3 with CS term)]
.01 1.12 -1 0 Mshowa
[(by K.-I. Kondo and P. Maris, submitted to Phys. Rev. Lett.)]
.01 1.08 -1 0 Mshowa
[(Figure 2)] .01 1.04 -1 0 Mshowa
/Helvetica findfont 10  scalefont  setfont
[(|M| as function of lambda for some different values of theta.)]
.01 1.0 -1 0 Mshowa

MathPictureEnd
end
showpage

%%Page: 3 3

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Helvetica findfont Mcopyfont definefont pop
/Bold	/Helvetica-Bold findfont Mcopyfont definefont pop
/Italic /Helvetica-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Helvetica findfont 14  scalefont  setfont
% Scaling calculations
-0.294118 1.96078 0.686704 0.0686704 [
[(0.2)] .09804 0 0 2 Msboxa
[(0.3)] .29412 0 0 2 Msboxa
[(0.4)] .4902 0 0 2 Msboxa
[(0.5)] .68627 0 0 2 Msboxa
[(0.6)] .88235 0 0 2 Msboxa
/Symbol findfont 14  scalefont  setfont
[(l)] .9825 0 0 2 Msboxa
/Helvetica findfont 14  scalefont  setfont
[(1e-10)] -0.0125 0 1 0 Msboxa
[(1e-8)] -0.0125 .13734 1 0 Msboxa
[(1e-6)] -0.0125 .27468 1 0 Msboxa
[(1e-4)] -0.0125 .41202 1 0 Msboxa
[(0.01)] -0.0125 .54936 1 0 Msboxa
/Symbol findfont 14  scalefont  setfont
[(q)] -0.025 .62803 1 0 Msboxa
/Helvetica findfont 14  scalefont  setfont
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.09804 0 m
.09804 .00625 L
s
P
[(0.2)] .09804 0 0 2 Mshowa
p
.002 w
.29412 0 m
.29412 .00625 L
s
P
[(0.3)] .29412 0 0 2 Mshowa
p
.002 w
.4902 0 m
.4902 .00625 L
s
P
[(0.4)] .4902 0 0 2 Mshowa
p
.002 w
.68627 0 m
.68627 .00625 L
s
P
[(0.5)] .68627 0 0 2 Mshowa
p
.002 w
.88235 0 m
.88235 .00625 L
s
P
[(0.6)] .88235 0 0 2 Mshowa
p
.001 w
.13725 0 m
.13725 .00375 L
s
P
p
.001 w
.17647 0 m
.17647 .00375 L
s
P
p
.001 w
.21569 0 m
.21569 .00375 L
s
P
p
.001 w
.2549 0 m
.2549 .00375 L
s
P
p
.001 w
.33333 0 m
.33333 .00375 L
s
P
p
.001 w
.37255 0 m
.37255 .00375 L
s
P
p
.001 w
.41176 0 m
.41176 .00375 L
s
P
p
.001 w
.45098 0 m
.45098 .00375 L
s
P
p
.001 w
.52941 0 m
.52941 .00375 L
s
P
p
.001 w
.56863 0 m
.56863 .00375 L
s
P
p
.001 w
.60784 0 m
.60784 .00375 L
s
P
p
.001 w
.64706 0 m
.64706 .00375 L
s
P
p
.001 w
.72549 0 m
.72549 .00375 L
s
P
p
.001 w
.76471 0 m
.76471 .00375 L
s
P
p
.001 w
.80392 0 m
.80392 .00375 L
s
P
p
.001 w
.84314 0 m
.84314 .00375 L
s
P
p
.001 w
.05882 0 m
.05882 .00375 L
s
P
p
.001 w
.01961 0 m
.01961 .00375 L
s
P
p
.001 w
.92157 0 m
.92157 .00375 L
s
P
p
.001 w
.96078 0 m
.96078 .00375 L
s
P
/Symbol findfont 14  scalefont  setfont
[(l)] .9825 0 0 2 Mshowa
/Helvetica findfont 14  scalefont  setfont
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(1e-10)] -0.0125 0 1 0 Mshowa
p
.002 w
0 .13734 m
.00625 .13734 L
s
P
[(1e-8)] -0.0125 .13734 1 0 Mshowa
p
.002 w
0 .27468 m
.00625 .27468 L
s
P
[(1e-6)] -0.0125 .27468 1 0 Mshowa
p
.002 w
0 .41202 m
.00625 .41202 L
s
P
[(1e-4)] -0.0125 .41202 1 0 Mshowa
p
.002 w
0 .54936 m
.00625 .54936 L
s
P
[(0.01)] -0.0125 .54936 1 0 Mshowa
p
.001 w
0 .07411 m
.00375 .07411 L
s
P
p
.001 w
0 .09351 m
.00375 .09351 L
s
P
p
.001 w
0 .10517 m
.00375 .10517 L
s
P
p
.001 w
0 .11353 m
.00375 .11353 L
s
P
p
.001 w
0 .12005 m
.00375 .12005 L
s
P
p
.001 w
0 .1254 m
.00375 .1254 L
s
P
p
.001 w
0 .12993 m
.00375 .12993 L
s
P
p
.001 w
0 .13387 m
.00375 .13387 L
s
P
p
.001 w
0 .21145 m
.00375 .21145 L
s
P
p
.001 w
0 .23085 m
.00375 .23085 L
s
P
p
.001 w
0 .24251 m
.00375 .24251 L
s
P
p
.001 w
0 .25087 m
.00375 .25087 L
s
P
p
.001 w
0 .25739 m
.00375 .25739 L
s
P
p
.001 w
0 .26274 m
.00375 .26274 L
s
P
p
.001 w
0 .26727 m
.00375 .26727 L
s
P
p
.001 w
0 .27121 m
.00375 .27121 L
s
P
p
.001 w
0 .34879 m
.00375 .34879 L
s
P
p
.001 w
0 .36819 m
.00375 .36819 L
s
P
p
.001 w
0 .37985 m
.00375 .37985 L
s
P
p
.001 w
0 .38821 m
.00375 .38821 L
s
P
p
.001 w
0 .39473 m
.00375 .39473 L
s
P
p
.001 w
0 .40008 m
.00375 .40008 L
s
P
p
.001 w
0 .40461 m
.00375 .40461 L
s
P
p
.001 w
0 .40855 m
.00375 .40855 L
s
P
p
.001 w
0 .48613 m
.00375 .48613 L
s
P
p
.001 w
0 .50553 m
.00375 .50553 L
s
P
p
.001 w
0 .51719 m
.00375 .51719 L
s
P
p
.001 w
0 .52555 m
.00375 .52555 L
s
P
p
.001 w
0 .53207 m
.00375 .53207 L
s
P
p
.001 w
0 .53742 m
.00375 .53742 L
s
P
p
.001 w
0 .54195 m
.00375 .54195 L
s
P
p
.001 w
0 .54589 m
.00375 .54589 L
s
P
/Symbol findfont 14  scalefont  setfont
[(q)] -0.025 .62803 1 0 Mshowa
/Helvetica findfont 14  scalefont  setfont
p
.002 w
0 0 m
0 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
newpath
p
p
p
p
p
.004 w
s
.11787 0 m
.1201 .0192 L
s
.1201 .0192 m
.12255 .03871 L
.125 .05677 L
.12745 .07357 L
.1299 .08922 L
.13235 .10386 L
.1348 .11759 L
.13725 .13049 L
.13971 .14265 L
.14216 .15412 L
.14461 .16498 L
.14706 .17527 L
.14951 .18504 L
.15196 .19433 L
.15441 .20317 L
.15686 .21291 L
.15806 .21922 L
.17007 .25666 L
.19408 .31143 L
.21809 .35132 L
.2421 .38189 L
.26611 .40618 L
.29012 .42602 L
.31413 .44257 L
.33814 .4566 L
.36214 .46868 L
.38615 .47918 L
.41016 .48841 L
.43417 .49659 L
.45818 .50389 L
.48219 .51045 L
.5062 .51638 L
.53021 .52177 L
.55422 .52668 L
.57823 .53119 L
.60224 .53533 L
.62625 .53915 L
.65026 .54269 L
.67427 .54598 L
.69828 .54904 L
.72229 .5519 L
.7463 .55458 L
.77031 .55708 L
.79432 .55944 L
.81833 .56165 L
.84234 .56374 L
.86635 .56572 L
.89036 .56758 L
.91437 .56935 L
.93838 .57103 L
.96238 .57262 L
.98639 .57414 L
s
1 .57495 m
.98639 .57414 L
s
s
s
s
s
s
s
s
s
s
s
s
s
P
P
P
p
p
p
.004 w
s
s
s
s
s
s
P
P
P
P
[(symmetric)] .21569 .54936 0 0 Mshowa
[(phase)] .21569 .49383 0 0 Mshowa
[(broken phase)] .58824 .27468 0 0 Mshowa
P
% End of Graphics

/Helvetica findfont 12  scalefont  setfont
[(Title: First order phase transition in QED3 with CS term)]
.01 1.12 -1 0 Mshowa
[(by K.-I. Kondo and P. Maris, submitted to Phys. Rev. Lett.)]
.01 1.08 -1 0 Mshowa
[(Figure 3)] .01 1.04 -1 0 Mshowa
/Helvetica findfont 10  scalefont  setfont
[(The critical line for the chiral phase transition)] .01 1.0 -1 0 Mshowa
[(in the (lambda,theta)-plane.)] .01 .97 -1 0 Mshowa

MathPictureEnd
end
showpage

%%Page: 4 4
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def

/LT0 { BL [] 0 1 0 DL } def
/LT1 { BL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { BL [2 dl 3 dl] 1 0 0 DL } def

/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog

gnudict begin
gsave
50 200 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
LTb
672 211 M
31 0 V
4105 0 R
-31 0 V
672 326 M
31 0 V
4105 0 R
-31 0 V
672 415 M
31 0 V
4105 0 R
-31 0 V
672 488 M
31 0 V
4105 0 R
-31 0 V
672 550 M
31 0 V
4105 0 R
-31 0 V
672 603 M
31 0 V
4105 0 R
-31 0 V
672 650 M
31 0 V
4105 0 R
-31 0 V
672 693 M
63 0 V
4073 0 R
-63 0 V
588 693 M
(1e-4) Rshow
672 970 M
31 0 V
4105 0 R
-31 0 V
672 1132 M
31 0 V
4105 0 R
-31 0 V
672 1247 M
31 0 V
4105 0 R
-31 0 V
672 1336 M
31 0 V
4105 0 R
-31 0 V
672 1409 M
31 0 V
4105 0 R
-31 0 V
672 1471 M
31 0 V
4105 0 R
-31 0 V
672 1524 M
31 0 V
4105 0 R
-31 0 V
672 1572 M
31 0 V
4105 0 R
-31 0 V
672 1614 M
63 0 V
4073 0 R
-63 0 V
-4157 0 R
(1e-3) Rshow
672 1891 M
31 0 V
4105 0 R
-31 0 V
672 2053 M
31 0 V
4105 0 R
-31 0 V
672 2168 M
31 0 V
4105 0 R
-31 0 V
672 2258 M
31 0 V
4105 0 R
-31 0 V
672 2331 M
31 0 V
4105 0 R
-31 0 V
672 2392 M
31 0 V
4105 0 R
-31 0 V
672 2446 M
31 0 V
4105 0 R
-31 0 V
672 2493 M
31 0 V
4105 0 R
-31 0 V
672 2535 M
63 0 V
4073 0 R
-63 0 V
-4157 0 R
(0.01) Rshow
672 2812 M
31 0 V
4105 0 R
-31 0 V
672 2974 M
31 0 V
4105 0 R
-31 0 V
672 3089 M
31 0 V
4105 0 R
-31 0 V
672 3179 M
31 0 V
4105 0 R
-31 0 V
672 3252 M
31 0 V
4105 0 R
-31 0 V
672 3313 M
31 0 V
4105 0 R
-31 0 V
672 3367 M
31 0 V
4105 0 R
-31 0 V
672 3414 M
31 0 V
4105 0 R
-31 0 V
672 3456 M
63 0 V
4073 0 R
-63 0 V
-4157 0 R
(0.1) Rshow
592 3056 M
(B(0)) Rshow
672 211 M
0 63 V
0 3182 R
0 -63 V
672 71 M
(0.1) Cshow
1086 211 M
0 63 V
0 3182 R
0 -63 V
1086 71 M
1499 211 M
0 63 V
0 3182 R
0 -63 V
1499 71 M
(0.2) Cshow
1913 211 M
0 63 V
0 3182 R
0 -63 V
1913 71 M
2326 211 M
0 63 V
0 3182 R
0 -63 V
2326 71 M
(0.3) Cshow
2740 211 M
0 63 V
0 3182 R
0 -63 V
2740 71 M
3154 211 M
0 63 V
0 3182 R
0 -63 V
3154 71 M
(0.4) Cshow
3567 211 M
0 63 V
0 3182 R
0 -63 V
3567 71 M
3981 211 M
0 63 V
0 3182 R
0 -63 V
3981 71 M
(0.5) Cshow
4394 211 M
0 63 V
0 3182 R
0 -63 V
4394 71 M
4808 211 M
0 63 V
0 3182 R
0 -63 V
4508 71 M
/Symbol findfont 140 scalefont setfont
(l) Cshow
/Helvetica findfont 140 scalefont setfont
672 211 M
4136 0 V
0 3245 V
-4136 0 V
672 211 L
LT0
4065 943 M
(~) Rshow
4225 853 M
(B(0)) Rshow
4309 853 M
352 0 V
2162 1261 M
1 17 V
0 12 V
1 10 V
1 8 V
1 8 V
2 13 V
1 12 V
4 26 V
5 22 V
8 38 V
8 33 V
8 30 V
9 28 V
16 49 V
17 45 V
41 100 V
41 86 V
83 147 V
83 126 V
83 109 V
82 98 V
83 88 V
165 153 V
249 187 V
330 197 V
83 42 V
248 113 V
166 67 V
165 61 V
248 83 V
83 25 V
331 92 V
2543 1906 M
1 12 V
1 8 V
1 7 V
4 25 V
8 34 V
8 27 V
9 23 V
41 90 V
41 70 V
83 114 V
165 176 V
249 201 V
413 246 V
414 183 V
413 144 V
414 119 V
0 -15 R
-165 -47 V
-166 -51 V
-83 -28 V
-82 -28 V
-166 -62 V
-165 -69 V
-166 -80 V
-82 -44 V
-83 -49 V
-83 -55 V
-41 -31 V
-42 -34 V
-16 -14 V
-17 -15 V
-16 -16 V
-17 -18 V
-16 -19 V
-17 -20 V
-16 -25 V
-9 -13 V
-8 -17 V
-4 -9 V
-4 -11 V
-4 -13 V
-3 -11 V
-1 -11 V
LT1
4225 1113 M
(B(0)) Rshow
4309 1113 M
352 0 V
1248 211 M
3 4 V
83 98 V
82 98 V
83 102 V
83 106 V
83 112 V
82 119 V
83 128 V
83 140 V
83 149 V
82 155 V
83 154 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
4 7 V
5 8 V
8 15 V
8 15 V
8 14 V
9 15 V
16 29 V
17 29 V
41 69 V
41 67 V
83 124 V
83 112 V
83 102 V
82 93 V
83 85 V
165 149 V
249 185 V
330 195 V
83 42 V
248 113 V
166 67 V
165 61 V
248 82 V
83 25 V
331 93 V
672 331 M
796 461 L
920 587 L
124 122 V
42 41 V
82 77 V
124 117 V
124 116 V
83 78 V
42 39 V
124 118 V
124 122 V
124 127 V
124 132 V
124 135 V
165 183 V
83 90 V
83 87 V
41 43 V
4 4 V
4 4 V
1 1 V
1 1 V
1 1 V
2 1 V
4 4 V
8 9 V
8 8 V
9 8 V
41 40 V
41 39 V
83 75 V
165 137 V
249 175 V
413 230 V
414 178 V
413 142 V
414 117 V
0 13 R
-165 -43 V
-166 -45 V
-83 -24 V
-82 -25 V
-166 -52 V
-165 -55 V
-166 -61 V
-82 -31 V
-83 -33 V
-83 -35 V
-41 -17 V
-42 -18 V
-16 -7 V
-17 -8 V
-16 -7 V
-17 -8 V
-16 -7 V
-17 -8 V
-16 -7 V
-9 -4 V
-8 -4 V
-16 -8 V
-17 -8 V
-165 -81 V
-166 -87 V
-165 -92 V
-83 -48 V
-83 -49 V
2492 2427 L
2326 2323 L
2161 2217 L
1996 2109 L
-83 -55 V
1747 1944 L
-82 -56 V
1499 1774 L
1334 1658 L
1168 1536 L
-82 -62 V
-83 -65 V
837 1272 L
672 1124 L
LT2
4225 1373 M
(m(0)) Rshow
4309 1373 M
352 0 V
4661 2973 M
147 413 R
-248 -68 V
-248 -76 V
-248 -85 V
-249 -98 V
3567 2945 L
3319 2812 L
3154 2708 L
2988 2588 L
2823 2449 L
2657 2284 L
2492 2083 L
2326 1831 L
-82 -152 V
-83 -177 V
-83 -209 V
-82 -250 V
1913 735 L
1871 551 L
1830 342 L
1808 211 L
stroke
2625 2773 M
(= 1e-3) Rshow
2025 1773 M
(1e-4) Rshow
1725 873 M
(1e-5) Rshow

3925 2773 M
(1e-3) Rshow
3025 1973 M
(1e-4) Rshow
2625 1373 M
(1e-5) Rshow
2375 673 M
(= 0) Rshow

/Symbol findfont 140 scalefont setfont
2165 2773 M
(q) Rshow
2125 673 M
(q) Rshow

/Helvetica findfont 120  scalefont  setfont
440 5500 M
(Title: First order phase transition in QED3 with CS term) Lshow
440 5320 M
(by K.-I. Kondo and P. Maris, submitted to Phys. Rev. Lett.) Lshow
440 5140 M
(Figure 4) Lshow
/Helvetica findfont 100  scalefont  setfont
440 4960 M
(The infrared values of B(0) and B(0) as a function)  Lshow
1818 5030 M
(~)  Lshow
440 4830 M
(of lambda for some different values of theta.) Lshow

grestore
end
showpage

%%Trailer
%%Pages: 4
